Improving Natural Language Processing Tasks with Human Gaze-Guided Neural Attention

A lack of corpora has so far limited advances in integrating human gaze data as a supervisory signal in neural attention mechanisms for natural language processing(NLP). We propose a novel hybrid text saliency model(TSM) that, for the first time, combines a cognitive model of reading with explicit human gaze supervision in a single machine learning framework. On four different corpora we demonstrate that our hybrid TSM duration predictions are highly correlated with human gaze ground truth. We further propose a novel joint modeling approach to integrate TSM predictions into the attention layer of a network designed for a specific upstream NLP task without the need for any task-specific human gaze data. We demonstrate that our joint model outperforms the state of the art in paraphrase generation on the Quora Question Pairs corpus by more than 10% in BLEU-4 and achieves state of the art performance for sentence compression on the challenging Google Sentence Compression corpus. As such, our work introduces a practical approach for bridging between data-driven and cognitive models and demonstrates a new way to integrate human gaze-guided neural attention into NLP tasks.

==> figures/1.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{tikz}
% \usepackage{bm}

% \usetikzlibrary{arrows, decorations.pathmorphing, decorations.pathreplacing, positioning, calc}

% \definecolor{olivegreen}{rgb}{0,0.6,0}

% \begin{document}
\begin{tikzpicture}

  \tikzstyle{neuron}=[draw, circle, thick, fill=white]
  \tikzstyle{layer}=[draw, rectangle, thick, fill=white, rounded corners, minimum height=1em, minimum width=14em]

  % input sentence
  \node[neuron, very thick, xshift=28em, yshift=9em] (x) {};
  \node[left=.5em of x] (xh) {$\boldsymbol{x}$};



  %%%%%%%% Saliency model %%%%%%%%

  % saliency box
  \node (sal) [draw=none, minimum height=16em, minimum width=16em, xshift=8em, yshift=-4em, fill=olivegreen, fill opacity=0.2, very thick, rectangle, rounded corners] {};
  \node[below right= 1em of sal.north west, align=left] (tsm_label) {\textbf{Text Saliency}\\\textbf{Model}};

  % input
  \foreach \i in {1,...,7}
    \node[xshift=\i*2 em, yshift=4em] (x\i) {};
  \draw [-, thick, rounded corners=5pt] ($(x.south)+(0,-.9)$) -| (x4.north);

  % embedding layer
	\node (e) [layer, xshift=8em] {Embedding layer};
  \foreach \i in {1,...,7}
    \node[circle, minimum height=1.6em, xshift=\i*2 em] (eh\i) {};

  % x -> embedding
  \draw[-stealth, thick] (x4.north) -- (eh4);

  % BiLSTM layer
  \node (bil) [layer, xshift=8em, yshift=-3em] {BiLSTM layer};
  \foreach \i in {1,...,7}
    \node[circle, minimum height=1.6em, xshift=\i*2 em, yshift=-3em] (bilh\i) {};

  % embedding -> BiLSTM
  \foreach \x in {1,...,7}
    \draw[-stealth, thick] (eh\x) -- (bilh\x);

  % transformer layer
  \node (t) [layer, xshift=8em, yshift=-6em] {Transformer layer};
  \foreach \i in {1,...,7}
    \node[circle, minimum height=1.6em, xshift=\i*2 em, yshift=-6em] (th\i) {};

  % BiLSTM -> transformer
  \foreach \x in {1,...,7}
    \draw[-stealth, thick] (bilh\x) -- (th\x);

  % output layer
  \node (l) [layer, xshift=8em, yshift=-10em] {Output layer};
  \foreach \i in {1,...,7}
    \node[circle, minimum height=1.6em, xshift=\i*2 em, yshift=-10em] (lh\i) {};

  % transformer -> output
  \foreach \x in {1,...,7}
    \foreach \y in {1,...,7}
      \draw[-stealth, thick] (th\x.south) -- (lh\y.north);

  % attention
  \foreach \i in {1,...,7}
    \node[xshift=\i*2 em, yshift=-13.5em] (a\i) {};
  \node[left=.5em of a4] (a) {$\boldsymbol{u}$};

  % output -> attention
  \draw[-, very thick, red] (lh4) -- (a4);

  

  %%%%%%%% Task %%%%%%%%

  % task box
  \node (task) [draw=none, minimum height=16em, minimum width=16em, xshift=28em, yshift=-4em, fill=blue, fill opacity=0.2, very thick, rectangle, rounded corners] {};
  \node[below right= 1em of task.north west, align=left] (tsm_label) {\textbf{Task Model}};

  % task specific layer 1
  \node (tl1) [layer, dashed, xshift=28em] {Task specific};
  \foreach \i in {1,...,7}
    \node[xshift=20em+\i*2 em, minimum height=1.6em] (tl1h\i) {};
  \draw [-, thick] (x.south) -- (tl1h4.north);

  % magic
  \foreach \i in {1,...,7}
    \node[draw=none, minimum height=4.5em, xshift=20em+\i*2 em, yshift=0em] (m\i) {};

  % attention box
  \node (att) [draw, minimum height=3.5em, minimum width=18em, xshift=28em, yshift=-5em, fill=white, fill opacity=1.0, very thick, rectangle] {};
    
  % attention
  \node (al) [layer, xshift=28em, yshift=-5em] {Attention layer};
  \foreach \i in {1,...,7}
    \node[minimum height=1.6em, xshift=20em+\i*2 em, yshift=-5em] (alh\i) {};

  % squiggly lines from above
  \foreach \i in {1,...,7}
	  \draw[-stealth, thick] (tl1h\i) -- (alh\i);

  % arrow over from TSM
  \draw [-stealth, very thick, red, rounded corners=5pt] (a4.north) |- ($(a4.south)+(3.5,0)$) |- ($(al.west)+(-.2,0)$);

  % task specific layer 2
  \node (tl2) [layer, dashed, xshift=28em, yshift=-10em] {Task specific};
  \foreach \i in {1,...,7}
    \node[xshift=20em+\i*2em, yshift=-10em, minimum height=1.6em] (tl2h\i) {};

  % attention -> task specific 2
  \foreach \i in {1,...,7}
    \draw[-latex, thick] (alh\i.south) -- (tl2h\i.north);



  %%%%%%%% Output %%%%%%%%
  
  % output
  \node[neuron, very thick, below=4em of tl2h4] (y) {};
  \node[left=.5em of y] (yh) {$\boldsymbol{y}$};
  \draw[-stealth, thick, shorten >=2pt] (tl2h4) -- (y);



  %%%%%%%% Attention close-up %%%%%%%%

  \node (att_zoom) [draw, minimum height=12em, minimum width=18em, xshift=48em, yshift=-5em, fill=white, fill opacity=0.2, very thick, rectangle, rounded corners] {};
  \draw[-, very thick, dashed] (att.north east) -- (att_zoom.north west);
  \draw[-, very thick, dashed] (att.south east) -- (att_zoom.south west);

  % attention input
  \foreach \i in {1,...,7}
    \node[xshift=41em+\i*2em, minimum height=1.1em, yshift=1.5em] (aih\i) {};

  % attention sequence
  \foreach \i in {1,...,7}
    \node[neuron, xshift=41em+\i*2em, yshift=-2em] (ash\i) {};

  % wiggly snakes
  \foreach \x in {1,...,7}
    \draw[-latex, thick] (aih\x) -- (ash\x);

  % attention weights
  \node[draw, thick, rectangle, xshift=48em, yshift=-5em] (at) {$\boldsymbol{a_i}$};

  % attention output
  \foreach \i in {1,...,7}
    \node[neuron, xshift=41em+\i*2em, yshift=-8.5em] (ao\i) {};

  \foreach \i in {1,...,4}
    \draw[-latex, very thick, black!20, dashed] (ash\i) -- (ao\i);
  \foreach \i in {1,...,4}
    \draw[-latex, very thick, black!20, dashed] (at) -- (ao\i);
  \foreach \i in {6,...,7}
    \draw[-latex, very thick, black!20, dashed] (ash\i) -- (ao\i);
  \foreach \i in {6,...,7}
    \draw[-latex, very thick, black!20, dashed] (at) -- (ao\i);

  % attention fixation input
  \node[xshift=38.6em, yshift=-5em] (fh) {};
    \draw[-latex, very thick, red] (fh) node[black, above, xshift=2em] {$\boldsymbol{u}$} -- (at);

  % attention sequence -> a
  \foreach \x in {1,...,7}
    \draw[-latex, thick] (ash\x) -- (at.north);

  \foreach \i in {1,...,7}
    \node[xshift=41em+\i*2em, yshift=-11.4em] (aoh\i) {};

  \draw[-latex, very thick] (at) -- (ao5);
  \draw[-latex, very thick] (ash5) -- (ao5);
 
  \foreach \i in {1,...,7}
  \draw[-, thick] (ao\i) -- (aoh\i);

\end{tikzpicture}
% \end{document}
